Probabilistically safe and efficient model-based reinforcement learning

This paper proposes tackling safety-critical stochastic Reinforcement Learning (RL) tasks with a sample-based, model-based approach. At the core of the method lies a Model Predictive Control (MPC) scheme that acts as function approximation, providing a model-based predictive control policy. To ensure safety, a probabilistic Control Barrier Function (CBF) is integrated into the MPC controller. To approximate the effects of stochasticies in the optimal control formulation and to fulfil the probabilistic CBF condition, a sample-based approach with guarantees is employed. Furthermore, to counterbalance the additional computational burden due to sampling, a learnable terminal cost formulation is included in the MPC objective. An RL algorithm is deployed to learn both the terminal cost and the CBF constraint. Results from a numerical experiment on a constrained LTI problem corroborate the effectiveness of the proposed methodology in reducing computation time while preserving control performance and safety.

==> imgs/lti/gamma_evolution.tex <==
\begin{tikzpicture}
    \pgfplotstableread{data/lti/mpcrl_gamma.dat}\data

    \begin{axis}[
        name=plot-gamma,
        xlabel=Learning Episode,
        ylabel=$\gamma_{\bm\theta}$,
        legend pos=south east,
    ]
        \addplot [C0] table [x=episode, y=gamma0-avg] {\data};
        \addplot [
            C0, ultra thin, opacity=0.5, name path=gamma0-lb
        ] table [x=episode, y expr={\thisrow{gamma0-avg}-\thisrow{gamma0-std}}] {\data};
        \addplot [
            C0, ultra thin, opacity=0.5, name path=gamma0-ub
        ] table [x=episode, y expr={\thisrow{gamma0-avg}+\thisrow{gamma0-std}}] {\data};
        \addplot [C0, opacity=0.2] fill between [of=gamma0-lb and gamma0-ub, reverse=true];

        \addplot [C1] table [x=episode, y=gamma2-avg] {\data};
        \addplot [
            C1, ultra thin, opacity=0.5, name path=gamma2-lb
        ] table [x=episode, y expr={\thisrow{gamma2-avg}-\thisrow{gamma2-std}}] {\data};
        \addplot [
            C1, ultra thin, opacity=0.5, name path=gamma2-ub
        ] table [x=episode, y expr={\thisrow{gamma2-avg}+\thisrow{gamma2-std}}] {\data};
        \addplot [C1, opacity=0.2] fill between [of=gamma2-lb and gamma2-ub, reverse=true];

        \legend{$\gamma_{\bm\theta,1}$,,,,$\gamma_{\bm\theta,3}$}
    \end{axis}
\end{tikzpicture}


==> imgs/lti/nrmse_and_r2.tex <==
\begin{tikzpicture}
    \pgfplotstableread{data/lti/mpcrl_nrmse_and_r2.dat}\data

    \begin{axis}[
        name=plot-nrmse,
        xlabel=Learning Episode,
        ylabel={\textcolor{C0}{NRMSE}},
        height=\axisdefaultheight,
        width=0.85\axisdefaultwidth,
        scaled y ticks=real:0.1,
    ]
        \addplot [C0] table [x=episode, y=nrmse-avg] {\data};
        \addplot [C0, ultra thin, opacity=0.5, name path=nrmse-lb] table [x=episode, y expr={\thisrow{nrmse-avg}-\thisrow{nrmse-std}}] {\data};
        \addplot [C0, ultra thin, opacity=0.5, name path=nrmse-ub] table [x=episode, y expr={\thisrow{nrmse-avg}+\thisrow{nrmse-std}}] {\data};
        \addplot [C0, opacity=0.2] fill between [of=nrmse-lb and nrmse-ub, reverse=true];
    \end{axis}

    \begin{axis}[
        name=plot-r2,
        axis x line=none,
        axis y line*=right,
        axis background/.style={draw=none},
        axis line style={draw=none},
        ylabel={\textcolor{C1}{$R^2$}},
        height=\axisdefaultheight,
        width=0.85\axisdefaultwidth,
    ]
        \addplot [C1] table [x=episode, y=r2-avg] {\data};
        \addplot [C1, ultra thin, opacity=0.5, name path=r2-lb] table [x=episode, y expr={\thisrow{r2-avg}-\thisrow{r2-std}}] {\data};
        \addplot [C1, ultra thin, opacity=0.5, name path=r2-ub] table [x=episode, y expr={\thisrow{r2-avg}+\thisrow{r2-std}}] {\data};
        \addplot [C1, opacity=0.2] fill between [of=r2-lb and r2-ub, reverse=true];
    \end{axis}
\end{tikzpicture}


==> imgs/lti/returns_vs_solvertimes.tex <==
\begin{tikzpicture}
    \pgfplotstableread{data/lti/mpc_returns.dat}\MpcReturns
    \pgfplotstableread{data/lti/mpc_returns_quartiles.dat}\MpcReturnsQuartiles
    \pgfplotstableread{data/lti/mpc_solvertimes.dat}\MpcSolverTimes
    \pgfplotstableread{data/lti/mpc_solvertimes_quartiles.dat}\MpcSolverTimesQuartiles
    
    \pgfplotstableread{data/lti/mpcrl_returns.dat}\MpcRlReturns
    \pgfplotstableread{data/lti/mpcrl_returns_quartiles.dat}\MpcRlReturnsQuartiles
    \pgfplotstableread{data/lti/mpcrl_solvertimes.dat}\MpcRlSolverTimes
    \pgfplotstableread{data/lti/mpcrl_solvertimes_quartiles.dat}\MpcRlSolverTimesQuartiles
    
    \def\gap{0.035}  % distance between close-by violins
    \def\distance{2.05 + 2*\gap}  % distance between same-side violins
    \def\marksize{1.0}
    
    \begin{axis}[
        name=plot-returns,
        xmajorgrids=false,
        xmin=-1.1-\gap, xmax=\distance+\gap+1.1,
        xtick={0,\distance},
        xticklabels={MPC, MPC-based RL},
        ylabel={\textcolor{C0}{$J(\pi)$}},
        ytick distance=30,
        height=\axisdefaultheight,
        width=0.83\axisdefaultwidth,
    ]
        \addplot [
            C0, 
            only marks,
            mark=*,
            mark options={draw=white},
            mark size=\marksize,
        ] table [x expr=-\gap, y=returns] {\MpcReturns};
        \addplot [
            C0, 
            ultra thin, 
            opacity=0.5, 
            name path=mpc-returns-center
        ] table [x expr=-\gap, y=kde-point] {\MpcReturns};
        \addplot [
            C0, 
            ultra thin, 
            opacity=0.5, 
            name path=mpc-returns-left
        ] table [x expr=-\gap-\thisrow{kde-pdf}, y=kde-point] {\MpcReturns};
        \addplot [C0, opacity=0.2] fill between [of=mpc-returns-center and mpc-returns-left, reverse=true];
        \pgfplotsinvokeforeach{0,1,2}{
            \pgfplotstablegetelem{#1}{quartile-point}\of\MpcReturnsQuartiles
            \let\x=\pgfplotsretval
            \pgfplotstablegetelem{#1}{quartile-pdf}\of\MpcReturnsQuartiles
            \let\y=\pgfplotsretval
            \ifnum#1=1
                \expanded{\noexpand\draw [C0] (axis cs:-\gap-\y,\x) -- (axis cs:-\gap,\x);}
            \else
                \expanded{\noexpand\draw [C0, densely dashed] (axis cs:-\gap-\y,\x) -- (axis cs:-\gap,\x);}
            \fi
        };

        \addplot [
            C0, 
            only marks,
            mark=*,
            mark options={draw=white},
            mark size=\marksize,
        ] table [x expr=\distance-\gap, y=returns] {\MpcRlReturns};
        \addplot [
            C0, 
            ultra thin, 
            opacity=0.5, 
            name path=mpcrl-returns-center
        ] table [x expr=\distance-\gap, y=kde-point] {\MpcRlReturns};
        \addplot [
            C0, 
            ultra thin, 
            opacity=0.5, 
            name path=mpcrl-returns-left
        ] table [x expr=\distance-\gap-\thisrow{kde-pdf}, y=kde-point] {\MpcRlReturns};
        \addplot [C0, opacity=0.2] fill between [of=mpcrl-returns-center and mpcrl-returns-left, reverse=true];
        \pgfplotsinvokeforeach{0,1,2}{
            \pgfplotstablegetelem{#1}{quartile-point}\of\MpcRlReturnsQuartiles
            \let\x=\pgfplotsretval
            \pgfplotstablegetelem{#1}{quartile-pdf}\of\MpcRlReturnsQuartiles
            \let\y=\pgfplotsretval
            \ifnum#1=1
                \expanded{\noexpand\draw [C0] (axis cs:\distance-\gap-\y,\x) -- (axis cs:\distance-\gap,\x);}
            \else
                \expanded{\noexpand\draw [C0, densely dashed] (axis cs:\distance-\gap-\y,\x) -- (axis cs:\distance-\gap,\x);}
            \fi
        };
    \end{axis}

    \begin{semilogyaxis}[
        name=plot-solvertimes,
        axis background/.style={draw=none},
        axis line style={draw=none},
        axis x line=none,
        xmin=-1.1-\gap, xmax=\distance+\gap+1.1,
        axis y line*=right,
        ytick={1e-4,1e-3,1e-2,1e-1,1e0},
        ylabel={\textcolor{C1}{Avg. CPU Time (s)}},
        ymax=0.6,
        height=\axisdefaultheight,
        width=0.83\axisdefaultwidth,
    ]
        \addplot [
            C1, 
            only marks,
            mark=*,
            mark options={draw=white},
            mark size=\marksize,
        ] table [x expr=\gap, y=solvertimes] {\MpcSolverTimes};
        \addplot [
            C1, 
            ultra thin, 
            opacity=0.5, 
            name path=mpc-solvertimes-center
        ] table [x expr=\gap, y=kde-point] {\MpcSolverTimes};
        \addplot [
            C1, 
            ultra thin, 
            opacity=0.5, 
            name path=mpc-solvertimes-left
        ] table [x expr=\gap+\thisrow{kde-pdf}, y=kde-point] {\MpcSolverTimes};
        \addplot [C1, opacity=0.2] fill between [of=mpc-solvertimes-center and mpc-solvertimes-left, reverse=true];
        \pgfplotsinvokeforeach{0,1,2}{
            \pgfplotstablegetelem{#1}{quartile-point}\of\MpcSolverTimesQuartiles
            \let\x=\pgfplotsretval
            \pgfplotstablegetelem{#1}{quartile-pdf}\of\MpcSolverTimesQuartiles
            \let\y=\pgfplotsretval
            \ifnum#1=1
                \expanded{\noexpand\draw [C1] (axis cs:\gap+\y,\x) -- (axis cs:\gap,\x);}
            \else
                \expanded{\noexpand\draw [C1, densely dashed] (axis cs:\gap+\y,\x) -- (axis cs:\gap,\x);}
            \fi
        };

        \addplot [
            C1, 
            only marks,
            mark=*,
            mark options={draw=white},
            mark size=\marksize,
        ] table [x expr=\distance+\gap, y=solvertimes] {\MpcRlSolverTimes};
        \addplot [
            C1, 
            ultra thin, 
            opacity=0.5, 
            name path=mpcrl-solvertimes-center
        ] table [x expr=\distance+\gap, y=kde-point] {\MpcRlSolverTimes};
        \addplot [
            C1, 
            ultra thin, 
            opacity=0.5, 
            name path=mpcrl-solvertimes-left
        ] table [x expr=\distance+\gap+\thisrow{kde-pdf}, y=kde-point] {\MpcRlSolverTimes};
        \addplot [C1, opacity=0.2] fill between [of=mpcrl-solvertimes-center and mpcrl-solvertimes-left, reverse=true];
        \pgfplotsinvokeforeach{0,1,2}{
            \pgfplotstablegetelem{#1}{quartile-point}\of\MpcRlSolverTimesQuartiles
            \let\x=\pgfplotsretval
            \pgfplotstablegetelem{#1}{quartile-pdf}\of\MpcRlSolverTimesQuartiles
            \let\y=\pgfplotsretval
            \ifnum#1=1
                \expanded{\noexpand\draw [C1] (axis cs:\distance+\gap+\y,\x) -- (axis cs:\distance+\gap,\x);}
            \else
                \expanded{\noexpand\draw [C1, densely dashed] (axis cs:\distance+\gap+\y,\x) -- (axis cs:\distance+\gap,\x);}
            \fi
        };
    \end{semilogyaxis}
\end{tikzpicture}


==> imgs/lti/state_trajectories.tex <==
\begin{tikzpicture}
    \pgfplotstableread{
        x1-0 x2-0 x1-1 x2-1 x1-2 x2-2 x1-3 x2-3 x1-4 x2-4 x1-5 x2-5 x1-6 x2-6 x1-7 x2-7 x1-8 x2-8 x1-9 x2-9
        -2.970000 -0.984555 -2.970000 0.979130 -2.506103 2.970000 -0.984275 2.970000 1.801040 2.970000 2.970000 0.980156 2.970000 -0.995185 2.970000 -2.916419 0.006240 -2.970000 -1.983816 -2.970000
        -2.823314 0.067614 -2.073194 1.036181 -1.545931 2.615082 -0.313046 2.321170 2.525152 2.060267 2.787952 -0.083214 2.139575 -1.027969 2.018894 -2.616210 -0.593681 -2.199598 -2.651797 -2.023279
        -2.326787 0.448821 -1.203255 0.986990 -1.011035 2.024296 0.097143 1.604715 2.789875 1.046290 2.272188 -0.678136 1.267970 -0.987065 1.497424 -2.068095 -0.929546 -1.383905 -2.938745 -1.008978
        -1.616206 0.450184 -0.440968 0.797226 -0.763713 1.362934 0.183332 0.834769 2.648135 0.005551 1.524973 -0.655675 0.618865 -0.758300 1.239666 -1.453011 -0.959689 -0.541477 -2.841255 0.026924
        -0.968449 0.359366 -0.096309 0.363862 -0.353592 0.876377 0.048886 0.377860 2.200122 -0.613326 0.785702 -0.558840 0.284992 -0.348320 0.864500 -0.984120 -0.612797 0.119511 -2.372727 0.480506
        -0.391499 0.182803 -0.102321 0.265664 -0.080626 0.382024 0.017288 0.209873 1.464731 -0.588359 0.136193 -0.355731 0.203877 -0.225298 0.588471 -0.528151 -0.213800 0.096189 -1.716132 0.464242
        -0.325609 0.082191 -0.056598 0.222559 0.018324 0.216480 0.049902 0.141657 0.707543 -0.500447 -0.010848 -0.170551 0.121126 -0.167117 0.345800 -0.131029 -0.110718 0.071735 -1.030628 0.394124
        -0.221147 0.035854 -0.082777 0.194447 0.112165 0.163231 0.117641 0.116571 0.240825 -0.282380 -0.082973 -0.133093 0.097698 -0.161417 0.152029 -0.041181 -0.111455 0.062743 -0.403729 0.245270
        -0.166031 0.088240 -0.046538 0.184115 0.170120 0.144019 0.139383 0.072086 0.151930 -0.215148 -0.123903 -0.094341 0.075182 -0.123466 0.166453 -0.028398 -0.058439 0.079160 -0.178337 0.213978
        -0.176304 0.065794 0.051251 0.196816 0.115039 0.114711 0.155260 0.052548 0.097051 -0.204723 -0.100494 -0.064137 0.040457 -0.126097 0.114795 -0.067389 -0.080863 0.067998 -0.074595 0.242577
        -0.179278 0.063519 0.075789 0.129659 0.152815 0.100504 0.106355 0.025256 0.047633 -0.170680 -0.105173 -0.047096 0.014571 -0.087619 0.078693 -0.055300 -0.003091 0.092942 -0.074574 0.211847
        -0.124153 0.081889 0.178177 0.124144 0.176533 0.061958 0.100076 0.009160 -0.004286 -0.151463 -0.121577 -0.035767 0.009152 -0.062361 0.036211 -0.064938 0.118349 0.130141 -0.041354 0.195043
        -0.113313 0.087000 0.170039 0.043468 0.185307 0.032823 0.086692 -0.006530 -0.118988 -0.169073 -0.134384 -0.021037 0.035370 -0.046222 0.069658 -0.049363 0.115284 0.101750 0.018408 0.193094
        -0.083526 0.096660 0.139727 0.016661 0.167328 0.003912 0.100634 -0.009682 -0.173430 -0.118298 -0.132991 0.000223 -0.044958 -0.070372 0.006171 -0.070909 0.124478 0.068393 0.108555 0.159276
        -0.043782 0.105372 0.155947 0.005873 0.191258 -0.005366 0.042327 -0.037889 -0.198269 -0.111052 -0.112141 0.021228 -0.049602 -0.033305 -0.003170 -0.069946 0.055667 0.037561 0.069711 0.073218
        -0.033022 0.078430 0.138748 -0.014123 0.233661 -0.006996 0.030573 -0.040988 -0.215814 -0.108035 -0.095756 0.035074 -0.042535 -0.021549 -0.056392 -0.078044 0.085205 0.036832 0.095685 0.065142
        0.046685 0.097844 0.184685 -0.010803 0.181714 -0.001930 0.044575 -0.033913 -0.249583 -0.112840 -0.103042 0.037544 -0.080830 -0.027187 -0.065102 -0.064902 0.107841 0.030946 0.133978 0.059653
        0.070668 0.057056 0.171735 -0.023663 0.190937 -0.016770 0.028134 -0.039329 -0.174666 -0.084534 -0.097014 0.044852 -0.104113 -0.013596 -0.063864 -0.049325 0.099924 0.013397 0.144433 0.041786
        0.061174 0.040147 0.166522 -0.035982 0.221989 -0.021145 -0.001969 -0.046933 -0.185223 -0.059315 -0.068035 0.058233 -0.106051 0.006050 -0.056803 -0.034009 0.008949 -0.028707 0.128110 0.016330
        0.019439 0.027136 0.153984 -0.045602 0.194384 -0.007775 -0.028810 -0.049426 -0.217535 -0.043655 -0.087170 0.050894 -0.101719 0.017293 -0.070234 -0.028271 -0.027987 -0.038086 0.155093 0.010337
        0.058123 0.034468 0.105662 -0.067438 0.200435 -0.021001 -0.027613 -0.039555 -0.191996 -0.037898 -0.023185 0.074153 -0.093200 0.027999 -0.021195 -0.001132 -0.092599 -0.051747 0.152434 -0.004381
        0.028890 0.029160 0.087374 -0.075108 0.185300 -0.038761 -0.025266 -0.030738 -0.225575 -0.020995 -0.029042 0.064632 -0.108828 0.028376 -0.035696 -0.003695 -0.101474 -0.027327 0.102377 -0.033806
        0.040913 0.026390 0.061401 -0.082489 0.120289 -0.071745 -0.070988 -0.039353 -0.164018 -0.017464 -0.054840 0.050319 -0.058350 0.052301 -0.053698 -0.005633 -0.130964 -0.018176 0.016531 -0.068152
        0.020675 0.003206 0.048708 -0.081862 0.111057 -0.077285 -0.088979 -0.021254 -0.185074 -0.005753 -0.016337 0.061928 0.001062 0.070967 -0.069749 -0.004863 -0.118797 0.015378 0.005201 -0.064495
        0.028004 0.003154 0.010513 -0.088549 0.085454 -0.086621 -0.064697 0.003230 -0.217801 0.002613 0.040041 0.074098 0.007761 0.063632 -0.073289 0.001580 -0.042970 0.050483 -0.045955 -0.073467
        0.004804 -0.007800 -0.040642 -0.075687 0.052984 -0.094440 -0.064733 0.009256 -0.197997 0.036004 0.013488 0.036919 0.043973 0.066442 -0.070811 0.009525 0.003475 0.063530 -0.056957 -0.046828
        0.000361 -0.008722 -0.045033 -0.057584 -0.039003 -0.117808 -0.105806 0.000805 -0.154421 0.065373 0.006780 0.028412 0.115848 0.077144 -0.084780 0.010679 0.043816 0.068159 -0.058609 -0.035440
        0.020732 -0.000805 -0.087695 -0.056822 -0.078443 -0.067003 -0.123966 0.006376 -0.124567 0.082050 0.009288 0.024782 0.142867 0.064280 -0.061854 0.025376 0.087329 0.069194 -0.087587 -0.034513
        0.018668 -0.003459 -0.077088 -0.043705 -0.060780 -0.014945 -0.099924 0.038308 -0.047050 0.109406 0.045303 0.032554 0.138028 0.039809 -0.067731 0.026218 0.113853 0.060076 -0.046349 -0.015240
        0.039044 0.001928 -0.119590 -0.046579 -0.119079 -0.026308 -0.064142 0.055120 0.003286 0.116302 0.045294 0.017067 0.138217 0.020762 -0.070302 0.028639 0.118011 0.034747 -0.072492 -0.017287
        0.120152 0.024802 -0.052993 -0.030486 -0.153791 -0.005191 -0.050292 0.058801 0.037713 0.088206 0.043553 0.005234 0.187677 0.020658 -0.073448 0.030802 0.105778 0.009576 -0.057386 -0.002698
    }\endoftraining
    \pgfplotstableread{
        x1-0 x2-0 x1-1 x2-1 x1-2 x2-2 x1-3 x2-3 x1-4 x2-4 x1-5 x2-5 x1-6 x2-6 x1-7 x2-7 x1-8 x2-8 x1-9 x2-9
        -2.970000 -0.984555 -2.970000 0.979130 -2.506103 2.970000 -0.984275 2.970000 1.801040 2.970000 2.970000 0.980156 2.970000 -0.995185 2.970000 -2.916419 0.006240 -2.970000 -1.983816 -2.970000
        -2.806412 0.073248 -2.101358 1.026794 -1.238262 2.778880 -0.324929 2.317209 2.423022 2.026223 2.883883 -0.051237 2.125024 -1.032819 1.361412 -2.947354 -0.618901 -2.208004 -2.574915 -1.997651
        -2.261196 0.586785 -1.205004 0.990475 -0.705430 2.134799 0.117896 1.613349 2.714246 1.035833 2.346254 -0.616270 1.203789 -1.006357 0.709067 -2.332963 -0.998269 -1.403170 -2.896254 -1.005919
        -1.525117 0.571693 -0.375242 0.836361 -0.350354 1.464061 0.187348 0.834597 2.535701 -0.008218 1.626579 -0.600285 0.385851 -0.844608 0.287410 -1.658360 -1.063042 -0.562844 -2.835347 0.013131
        -0.839581 0.468158 -0.163143 0.328497 -0.316641 0.741157 0.007691 0.070606 2.031718 -0.508869 0.911540 -0.512918 0.160209 -0.340095 0.204304 -0.918689 -0.716039 0.108889 -2.340803 0.592424
        -0.157068 0.307395 -0.044900 0.022964 -0.123104 0.236901 -0.009882 0.001322 1.335498 -0.467932 0.245475 -0.349371 0.003198 -0.036664 0.178284 -0.289549 -0.170384 0.050207 -1.641529 0.572273
        -0.040843 0.022013 -0.019399 -0.000967 -0.029972 0.017805 0.021862 0.008263 0.672251 -0.351840 0.016342 -0.040472 0.034012 0.008728 -0.022722 -0.043371 -0.070913 -0.004823 -0.956062 0.480278
        0.024510 0.013424 0.052165 0.019157 -0.055616 -0.014544 0.007093 0.000817 0.174945 -0.119904 0.024282 0.004174 0.025408 0.006102 -0.022134 -0.008354 -0.002227 0.005042 -0.292810 0.324598
        -0.008928 -0.004098 0.057638 0.015968 0.012780 0.008227 -0.018335 -0.006164 -0.019355 -0.030199 0.033649 0.009359 -0.004455 -0.003016 -0.067298 -0.021244 0.042343 0.014642 -0.050852 0.031698
        -0.044784 -0.014539 0.032705 0.007222 -0.009239 -0.003425 -0.032393 -0.009870 0.001361 0.000210 0.032120 0.008506 0.005048 0.001293 -0.016690 -0.001444 0.048709 0.013890 -0.026828 -0.002611
        0.025949 0.011267 0.023791 0.005450 0.048491 0.017266 0.034328 0.013471 0.016943 0.005431 0.026775 0.006754 -0.007506 -0.002696 -0.046276 -0.014095 0.070620 0.019713 -0.002031 0.001391
        0.046050 0.013638 0.023198 0.006034 -0.060009 -0.022871 -0.042903 -0.016181 0.049922 0.015638 0.050318 0.014580 -0.038566 -0.012528 -0.011703 -0.000871 0.070958 0.019103 -0.027457 -0.008836
        -0.017718 -0.008684 -0.043884 -0.016308 -0.000609 0.003458 0.001468 0.003080 0.031646 0.007024 0.032176 0.007398 0.020766 0.009180 0.047099 0.016767 0.059908 0.014977 0.025763 0.010284
        -0.004057 -0.000192 0.026603 0.011677 0.010844 0.004277 -0.024754 -0.008346 0.014604 0.003038 0.008838 0.000906 -0.014450 -0.005852 -0.016807 -0.008119 -0.017540 -0.009764 -0.004076 -0.002770
        0.011023 0.004047 0.005443 0.000830 0.045462 0.014332 -0.044182 -0.013246 0.021279 0.006321 0.048221 0.015962 0.001135 0.001031 -0.023487 -0.007082 -0.033138 -0.009931 -0.016263 -0.005223
        -0.031150 -0.011296 -0.045735 -0.015486 -0.008287 -0.005899 -0.010953 -0.000647 0.050982 0.016062 0.031830 0.007304 0.023187 0.007617 0.015095 0.006389 0.011858 0.006071 -0.000826 0.000531
        0.060821 0.022259 0.020323 0.009482 -0.025531 -0.008554 0.031687 0.011568 0.014603 0.001438 -0.020140 -0.008960 -0.036792 -0.013246 0.044788 0.013698 -0.038712 -0.014171 0.009589 0.003290
        0.002681 -0.003311 0.014199 0.003654 0.023465 0.009302 -0.009948 -0.005332 0.007826 0.001752 -0.014882 -0.004016 -0.018140 -0.003811 0.092204 0.028045 0.031608 0.013188 0.041397 0.013299
        -0.036472 -0.012594 -0.010409 -0.004592 -0.022513 -0.009103 -0.043276 -0.013445 0.022564 0.007003 0.040332 0.014500 -0.044708 -0.013751 -0.011948 -0.010116 0.049374 0.014639 0.031025 0.008209
        -0.019645 -0.004014 -0.001714 0.000230 0.031080 0.011979 -0.026608 -0.005872 -0.007121 -0.003947 0.013351 0.002017 -0.010552 -0.000491 -0.011278 -0.003858 0.013877 0.001185 -0.024289 -0.010540
        -0.005568 -0.001019 0.034975 0.011944 0.029497 0.007779 -0.006101 -0.000061 -0.015305 -0.004338 0.002278 -0.000410 -0.062670 -0.019551 0.004569 0.002290 0.033363 0.009822 0.059454 0.021103
        0.019746 0.007546 -0.053853 -0.020204 -0.043954 -0.016480 -0.012284 -0.003092 0.030552 0.011041 0.008204 0.002706 -0.034756 -0.007323 -0.058629 -0.019609 0.018050 0.003928 -0.000032 -0.003585
        -0.023571 -0.009250 -0.017803 -0.002747 0.031956 0.013554 0.006541 0.002961 0.011601 0.001842 0.003197 0.000252 0.041465 0.016312 0.011138 0.007375 0.055463 0.017175 -0.047665 -0.016157
        -0.026674 -0.007105 0.010237 0.005012 0.038614 0.010848 -0.030714 -0.010877 0.022457 0.006404 -0.015111 -0.005233 -0.058379 -0.022333 -0.028361 -0.010159 -0.004934 -0.005717 0.053928 0.020770
        -0.008295 -0.001219 0.050715 0.016475 0.043388 0.011996 0.008986 0.004872 -0.021261 -0.008464 0.036423 0.013087 -0.008993 0.000421 0.031953 0.012489 0.020513 0.006511 -0.036506 -0.015372
        0.056341 0.019694 0.022434 0.004226 0.042558 0.011391 -0.018509 -0.007167 -0.031498 -0.009815 -0.047924 -0.018306 0.021897 0.008178 -0.001721 -0.002689 0.050926 0.015380 -0.054587 -0.015971
        0.015005 0.001450 0.007925 0.000881 -0.032175 -0.013323 0.060985 0.021616 0.027608 0.011050 0.011898 0.006993 0.021638 0.006100 0.027921 0.009035 -0.022764 -0.010900 -0.003731 0.002911
        -0.017901 -0.007526 0.005793 0.001445 -0.005872 -0.000018 0.007188 -0.001665 0.025494 0.006521 0.026455 0.008218 -0.016775 -0.007200 0.037514 0.011081 -0.022074 -0.005863 0.012500 0.004753
        0.058320 0.020972 -0.029862 -0.010354 0.033294 0.011929 -0.028867 -0.010374 0.005999 0.000255 -0.044228 -0.016629 0.037668 0.013513 -0.039998 -0.016025 0.004283 0.003282 0.063052 0.020241
        0.018814 0.002764 -0.055108 -0.016196 0.028359 0.007256 -0.033386 -0.009201 -0.035251 -0.012492 -0.040698 -0.010819 -0.009034 -0.005626 0.004216 0.004054 0.004937 0.001523 -0.006796 -0.006190
        -0.008048 -0.004150 -0.032461 -0.007326 0.004715 -0.000722 -0.039142 -0.010834 0.007298 0.004891 0.004341 0.004824 0.015039 0.005345 -0.007346 -0.002585 -0.034712 -0.011882 0.032926 0.011327
    }\reference
    
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1,
            horizontal sep=0.5cm, 
            xlabels at=edge bottom,
            ylabels at=edge left,
        },
        % axis equal,
        xlabel=$s_1$,
        ylabel=$s_2$,
        ylabel style={yshift=-8pt},
        height=\axisdefaultheight,
        width=0.59\axisdefaultwidth,
    ]
    \nextgroupplot[
        title={MPC},
    ]
        \addplot[
            draw=C0!50!white,
            fill=C0!50!white,
            fill opacity=0.5,
        ] coordinates {
            (3.0000, -3.0000)
            (3.0000, 1.3125)
            (2.5962, 2.3221)
            (2.0312, 3.0000)
            (-3.0000, 3.0000)
            (-3.0000, -1.3125)
            (-2.5962, -2.3221)
            (-2.0313, -3.0000)
        } -- cycle;

        \pgfplotsinvokeforeach{0,...,9}{
            \addplot [
                C0,
                mark=*,
                mark options={mark indices={1}},
            ] table [x=x1-#1, y=x2-#1] {\reference};
        };
    
    \nextgroupplot[
        yticklabels=\empty,
        title={MPC-based RL},
    ]
        \addplot[
            draw=C0!50!white,
            fill=C0!50!white,
            fill opacity=0.5,
        ] coordinates {
            (3.0000, -3.0000)
            (3.0000, 1.3125)
            (2.5962, 2.3221)
            (2.0312, 3.0000)
            (-3.0000, 3.0000)
            (-3.0000, -1.3125)
            (-2.5962, -2.3221)
            (-2.0313, -3.0000)
        } -- cycle;

        \pgfplotsinvokeforeach{0,...,9}{
            \addplot [
                C0,
                mark=*,
                mark options={mark indices={1}},
            ] table [x=x1-#1, y=x2-#1] {\endoftraining};
        };
    \end{groupplot} 
\end{tikzpicture}

